Self-Supervised Isotropic Superresolution Fetal Brain MRI

Superresolution T2-weighted fetal-brain magnetic-resonance imaging (FBMRI) traditionally relies on the availability of several orthogonal low-resolution series of 2-dimensional thick slices (volumes). In practice, only a few low-resolution volumes are acquired. Thus, optimization-based image-reconstruction methods require strong regularization using hand-crafted regularizers (e.g., TV). Yet, due to in utero fetal motion and the rapidly changing fetal brain anatomy, the acquisition of the high-resolution images that are required to train supervised learning methods is difficult. In this paper, we sidestep this difficulty by providing a proof of concept of a self-supervised single-volume superresolution framework for T2-weighted FBMRI (SAIR). We validate SAIR quantitatively in a motion-free simulated environment. Our results for different noise levels and resolution ratios suggest that SAIR is comparable to multiple-volume superresolution reconstruction methods. We also evaluate SAIR qualitatively on clinical FBMRI data. The results suggest SAIR could be incorporated into current reconstruction pipelines.

==> figs/ISBI_SNR_study.tex <==
\def\hs{1pt}
\def\vs{1pt}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=\hs, vertical sep=\vs},height={.2\textwidth}, width={.28\textwidth},grid=both,title style={anchor=center,at={(0.5,0.01)}},]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={MSE [dB]},
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE [dB]},
ymin=-21.6628326928724, ymax=-20.3226369239407,
ytick style={color=black},
xtick={1,2,3},
xticklabels={$-23$, $-16.5$, $-10.5$},
xlabel={$\sigma^2$~[dB]},
x label style={at={(-0.1,0)}},
]
\addplot [black, forget plot]
table {%
0.85 -21.4654229536495
1.15 -21.4654229536495
1.15 -21.2602692071439
0.85 -21.2602692071439
0.85 -21.4654229536495
};
\addplot [black, forget plot]
table {%
1 -21.4654229536495
1 -21.6019147033755
};
\addplot [black, forget plot]
table {%
1 -21.2602692071439
1 -21.2323901909704
};
\addplot [black, forget plot]
table {%
0.925 -21.6019147033755
1.075 -21.6019147033755
};
\addplot [black, forget plot]
table {%
0.925 -21.2323901909704
1.075 -21.2323901909704
};
\addplot [black, forget plot]
table {%
1.85 -21.2589879918481
2.15 -21.2589879918481
2.15 -21.1390929613624
1.85 -21.1390929613624
1.85 -21.2589879918481
};
\addplot [black, forget plot]
table {%
2 -21.2589879918481
2 -21.3336523636285
};
\addplot [black, forget plot]
table {%
2 -21.1390929613624
2 -21.1275482680527
};
\addplot [black, forget plot]
table {%
1.925 -21.3336523636285
2.075 -21.3336523636285
};
\addplot [black, forget plot]
table {%
1.925 -21.1275482680527
2.075 -21.1275482680527
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 -20.911394883552
};
\addplot [black, forget plot]
table {%
2.85 -21.1274515816458
3.15 -21.1274515816458
3.15 -21.0283015833348
2.85 -21.0283015833348
2.85 -21.1274515816458
};
\addplot [black, forget plot]
table {%
3 -21.1274515816458
3 -21.1511286638523
};
\addplot [black, forget plot]
table {%
3 -21.0283015833348
3 -21.0276763063455
};
\addplot [black, forget plot]
table {%
2.925 -21.1511286638523
3.075 -21.1511286638523
};
\addplot [black, forget plot]
table {%
2.925 -21.0276763063455
3.075 -21.0276763063455
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 -21.3573137431321
3 -20.8523706927811
};
\addplot [semithick, steelblue31119180, only marks]
table {%
1 -20.3835549134376
2 -20.4465127507582
3 -20.5281478486029
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 -21.3434121141401
1.15 -21.3434121141401
};
\addplot [darkorange25512714, forget plot]
table {%
1.85 -21.1985366045914
2.15 -21.1985366045914
};
\addplot [darkorange25512714, forget plot]
table {%
2.85 -21.0432988746646
3.15 -21.0432988746646
};

\nextgroupplot[
tick align=outside,
tick pos=left,
ytick pos=right,
title={SSIM},
x grid style={darkgray176},
%xlabel={noise},
xmin=0.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={SSIM},
ymin=0.735577583714133, ymax=0.821738724737902,
ytick style={color=black},
legend entries={{\tiny MIALSRTK}},
xtick={1,2,3},
xticklabels={$-23$, $-16.5$, $-10.5$},
xlabel={$\sigma^2$~[dB]},
x label style={at={(1.1,0)}},
]
\addplot [black, forget plot]
table {%
0.85 0.810257792223784
1.15 0.810257792223784
1.15 0.815667564076219
0.85 0.815667564076219
0.85 0.810257792223784
};
\addplot [black, forget plot]
table {%
1 0.810257792223784
1 0.808948088943085
};
\addplot [black, forget plot]
table {%
1 0.815667564076219
1 0.817822309236821
};
\addplot [black, forget plot]
table {%
0.925 0.808948088943085
1.075 0.808948088943085
};
\addplot [black, forget plot]
table {%
0.925 0.817822309236821
1.075 0.817822309236821
};
\addplot [black, forget plot]
table {%
1.85 0.793125874237734
2.15 0.793125874237734
2.15 0.79772727839624
1.85 0.79772727839624
1.85 0.793125874237734
};
\addplot [black, forget plot]
table {%
2 0.793125874237734
2 0.792086714905061
};
\addplot [black, forget plot]
table {%
2 0.79772727839624
2 0.801224796778881
};
\addplot [black, forget plot]
table {%
1.925 0.792086714905061
2.075 0.792086714905061
};
\addplot [black, forget plot]
table {%
1.925 0.801224796778881
2.075 0.801224796778881
};
\addplot [black, forget plot]
table {%
2.85 0.739748598078315
3.15 0.739748598078315
3.15 0.748381543906726
2.85 0.748381543906726
2.85 0.739748598078315
};
\addplot [black, forget plot]
table {%
3 0.739748598078315
3 0.739493999215213
};
\addplot [black, forget plot]
table {%
3 0.748381543906726
3 0.750443730503112
};
\addplot [black, forget plot]
table {%
2.925 0.739493999215213
3.075 0.739493999215213
};
\addplot [black, forget plot]
table {%
2.925 0.750443730503112
3.075 0.750443730503112
};
\addplot [semithick, steelblue31119180, only marks]
table {%
1 0.787518664212104
2 0.785406110363533
3 0.776982516344007
};
\addplot [darkorange25512714, forget plot]
table {%
0.85 0.813147688965982
1.15 0.813147688965982
};
\addplot [darkorange25512714, forget plot]
table {%
1.85 0.794971894853004
2.15 0.794971894853004
};
\addplot [darkorange25512714, forget plot]
table {%
2.85 0.743138601838185
3.15 0.743138601838185
};
\end{groupplot}

\end{tikzpicture}

==> figs/R_study.tex <==
\def\hs{1pt}
\def\vs{1pt}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=\hs, vertical sep=\vs},height={.2\textwidth}, width={.28\textwidth},grid=both,title style={anchor=center,at={(0.5,0.01)}}]
\nextgroupplot[
xlabel={r},
x label style={at={(-0.03,0)}},
tick align=outside,
tick pos=left,
title={MSE [dB]},
x grid style={darkgray176},
xmin=1.5, xmax=6.5,
xtick={2,3,...,6},
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=-28.4392491252441, ymax=-20.5414081193347,
ytick style={color=black},
]
\addplot [black]
table {%
1.75 -27.4587577532672
2.25 -27.4587577532672
2.25 -26.714645178681
1.75 -26.714645178681
1.75 -27.4587577532672
};
\addplot [black]
table {%
2 -27.4587577532672
2 -28.0802563522482
};
\addplot [black]
table {%
2 -26.714645178681
2 -25.6305842192748
};
\addplot [black]
table {%
1.875 -28.0802563522482
2.125 -28.0802563522482
};
\addplot [black]
table {%
1.875 -25.6305842192748
2.125 -25.6305842192748
};
\addplot [black]
table {%
2.75 -26.6669755831393
3.25 -26.6669755831393
3.25 -25.7874915846363
2.75 -25.7874915846363
2.75 -26.6669755831393
};
\addplot [black]
table {%
3 -26.6669755831393
3 -27.3609346997136
};
\addplot [black]
table {%
3 -25.7874915846363
3 -25.2028639369079
};
\addplot [black]
table {%
2.875 -27.3609346997136
3.125 -27.3609346997136
};
\addplot [black]
table {%
2.875 -25.2028639369079
3.125 -25.2028639369079
};
\addplot [black]
table {%
3.75 -25.7607785862144
4.25 -25.7607785862144
4.25 -24.8106397497414
3.75 -24.8106397497414
3.75 -25.7607785862144
};
\addplot [black]
table {%
4 -25.7607785862144
4 -26.1316258556936
};
\addplot [black]
table {%
4 -24.8106397497414
4 -24.3873388622281
};
\addplot [black]
table {%
3.875 -26.1316258556936
4.125 -26.1316258556936
};
\addplot [black]
table {%
3.875 -24.3873388622281
4.125 -24.3873388622281
};
\addplot [black]
table {%
4.75 -24.0188849070512
5.25 -24.0188849070512
5.25 -23.6877363205554
4.75 -23.6877363205554
4.75 -24.0188849070512
};
\addplot [black]
table {%
5 -24.0188849070512
5 -24.2521630857789
};
\addplot [black]
table {%
5 -23.6877363205554
5 -23.5288629282272
};
\addplot [black]
table {%
4.875 -24.2521630857789
5.125 -24.2521630857789
};
\addplot [black]
table {%
4.875 -23.5288629282272
5.125 -23.5288629282272
};
\addplot [black]
table {%
5.75 -21.7993389051016
6.25 -21.7993389051016
6.25 -21.1997842246393
5.75 -21.1997842246393
5.75 -21.7993389051016
};
\addplot [black]
table {%
6 -21.7993389051016
6 -22.1469860812554
};
\addplot [black]
table {%
6 -21.1997842246393
6 -20.9004008923306
};
\addplot [black]
table {%
5.875 -22.1469860812554
6.125 -22.1469860812554
};
\addplot [black]
table {%
5.875 -20.9004008923306
6.125 -20.9004008923306
};
\addplot [darkorange25512714]
table {%
1.75 -27.1239973896748
2.25 -27.1239973896748
};
\addplot [darkorange25512714]
table {%
2.75 -26.2347864205005
3.25 -26.2347864205005
};
\addplot [darkorange25512714]
table {%
3.75 -25.0312893123852
4.25 -25.0312893123852
};
\addplot [darkorange25512714]
table {%
4.75 -23.741141997861
5.25 -23.741141997861
};
\addplot [darkorange25512714]
table {%
5.75 -21.6567065701246
6.25 -21.6567065701246
};

\nextgroupplot[
xlabel={r},
x label style={at={(1.03,0)}},
tick align=outside,
tick pos=right,
xtick pos=left,
title={SSIM},
x grid style={darkgray176},
xmin=1.5, xmax=6.5,
xtick={2,3,...,6},
xtick style={color=black},
y grid style={darkgray176},
ymin=0.784488011504296, ymax=0.981160706070834,
ytick style={color=black},
%xmajorticks=false,
]
\addplot [black]
table {%
1.75 0.970322344908592
2.25 0.970322344908592
2.25 0.971114714821491
1.75 0.971114714821491
1.75 0.970322344908592
};
\addplot [black]
table {%
2 0.970322344908592
2 0.969633285702022
};
\addplot [black]
table {%
2 0.971114714821491
2 0.972221038135992
};
\addplot [black]
table {%
1.875 0.969633285702022
2.125 0.969633285702022
};
\addplot [black]
table {%
1.875 0.972221038135992
2.125 0.972221038135992
};
\addplot [black]
table {%
2.75 0.948256868206402
3.25 0.948256868206402
3.25 0.948913587375673
2.75 0.948913587375673
2.75 0.948256868206402
};
\addplot [black]
table {%
3 0.948256868206402
3 0.948193046829539
};
\addplot [black]
table {%
3 0.948913587375673
3 0.949895819555421
};
\addplot [black]
table {%
2.875 0.948193046829539
3.125 0.948193046829539
};
\addplot [black]
table {%
2.875 0.949895819555421
3.125 0.949895819555421
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.94630368613635
};
\addplot [black]
table {%
3.75 0.906233515790045
4.25 0.906233515790045
4.25 0.906731863573939
3.75 0.906731863573939
3.75 0.906233515790045
};
\addplot [black]
table {%
4 0.906233515790045
4 0.906233515790045
};
\addplot [black]
table {%
4 0.906731863573939
4 0.906731863573939
};
\addplot [black]
table {%
3.875 0.906233515790045
4.125 0.906233515790045
};
\addplot [black]
table {%
3.875 0.906731863573939
4.125 0.906731863573939
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.905075769504434
4 0.904739253320991
4 0.907984642681555
4 0.911040669039892
};
\addplot [black]
table {%
4.75 0.856917747509389
5.25 0.856917747509389
5.25 0.861753563696669
4.75 0.861753563696669
4.75 0.856917747509389
};
\addplot [black]
table {%
5 0.856917747509389
5 0.853278476729426
};
\addplot [black]
table {%
5 0.861753563696669
5 0.863129389130955
};
\addplot [black]
table {%
4.875 0.853278476729426
5.125 0.853278476729426
};
\addplot [black]
table {%
4.875 0.863129389130955
5.125 0.863129389130955
};
\addplot [black]
table {%
5.75 0.795183174976272
6.25 0.795183174976272
6.25 0.799258682099347
5.75 0.799258682099347
5.75 0.795183174976272
};
\addplot [black]
table {%
6 0.795183174976272
6 0.793427679439139
};
\addplot [black]
table {%
6 0.799258682099347
6 0.800943165403694
};
\addplot [black]
table {%
5.875 0.793427679439139
6.125 0.793427679439139
};
\addplot [black]
table {%
5.875 0.800943165403694
6.125 0.800943165403694
};
\addplot [darkorange25512714]
table {%
1.75 0.97049729171993
2.25 0.97049729171993
};
\addplot [darkorange25512714]
table {%
2.75 0.948510086374528
3.25 0.948510086374528
};
\addplot [darkorange25512714]
table {%
3.75 0.906598601461801
4.25 0.906598601461801
};
\addplot [darkorange25512714]
table {%
4.75 0.861486676429391
5.25 0.861486676429391
};
\addplot [darkorange25512714]
table {%
5.75 0.796399069469572
6.25 0.796399069469572
};
\end{groupplot}

\end{tikzpicture}

==> figs/SAIR_diagram_prediction.tikz <==
% 3D volume
\newcommand{\VOLUME}[4]{
% Args: (x, y, z, size)
    \coordinate (fsw) at (#1-#4,#2-#4,#3-#4);
    \coordinate (fse) at (#1+#4,#2-#4,#3-#4);
    \coordinate (fnw) at (#1-#4,#2+#4,#3-#4);
    \coordinate (fne) at (#1+#4,#2+#4,#3-#4);
    \coordinate (bsw) at (#1-#4,#2-#4,#3+#4);
    \coordinate (bse) at (#1+#4,#2-#4,#3+#4);
    \coordinate (bnw) at (#1-#4,#2+#4,#3+#4);
    \coordinate (bne) at (#1+#4,#2+#4,#3+#4);
    \draw (fsw) -- (fse) -- (fne) -- (fnw) -- (fsw);
    \draw (bsw) -- (bse) -- (bne) -- (bnw) -- (bsw);
    \draw (fsw) -- (bsw);
    \draw (fse) -- (bse);
    \draw (fnw) -- (bnw);
    \draw (fne) -- (bne);
    % Add a coordinate system
    \coordinate (coord_center) at (#1,#2,#3);
    \draw[->] (coord_center) -- +(#4,0,0);
    \draw[->] (coord_center) -- +(0,#4,0);
    \draw[->] (coord_center) -- +(0,0,#4);
    \node (x) at (#1,#2+0.25,#3+#4) {$\mathrm{x}$};
    \node (y) at (#1+#4,#2+0.25,#3) {$\mathrm{y}$};
    \node (z) at (#1+0.25,#2+#4,#3) {$\mathrm{z}$};
}

\newcommand{\xzSlices}[2]{
    \foreach \i in {-0.6, -0.45, -0.3, -0.15, 0, 0.15, 0.3, 0.45, 0.6}{
        \draw (\i+#1,-0.6+#2,-0.6) -- (\i+#1,0.6+#2,-0.6) -- (\i+#1,0.6+#2,0.6) -- (\i+#1,-0.6+#2,0.6) -- (\i+#1,-0.6+#2,-0.6);
    }
}

\tikzstyle{square}=[draw, regular polygon, regular polygon sides=4, inner sep=0, minimum size=2cm, align=center]

\tikzstyle{arrow}=[-latex, thick]

\begin{tikzpicture}

%\draw (-2,-6.25) rectangle (16.75,1.75);
\node [anchor=north east] at (15.75,1.5) {\large SAIR Prediction};

\coordinate (start) at (0,0,0);
% Upsampled MRI acquisition
\coordinate (upsampled) at (0,0,0);
\VOLUME{0}{0}{0}{0.6}
\node[above=0.85cm of upsampled] (upsampled_text) {{$\upsampling{\mathrm{z}} \lowresvol$}};
% Rotation block
\node[square] (rot_1) at ($(upsampled)+(0,-2.5)$) {{$\rotation$}};
% Continuing ...
\node[below=0.1cm of rot_1, align=center, inner sep=0] (cont) {\large{$\vdots$}};
% Rotation block
\node[square] (rot_2) at ($(rot_1)+(0,-2.5)$) {{$\rotation$}};
% Prediction input
\coordinate (input) at (3,0,0);
\xzSlices{3}{0}
\node[above=0.85cm of input] (targets_text) {{Prediction input}};
% -
\coordinate (input_1) at (3,-2.5,0);
\xzSlices{3}{-2.5}
% -
\coordinate (input_2) at (3,-5,0);
\xzSlices{3}{-5}
% Prediction output
\coordinate (output) at (8.5,0,0);
\xzSlices{8.5}{0}
\node[above=0.85cm of output] (output_text) {{Prediction output}};
% -
\coordinate (output_1) at (8.5,-2.5,0);
\xzSlices{8.5}{-2.5}
% -
\coordinate (output_2) at (8.5,-5,0);
\xzSlices{8.5}{-5}
% NN
\node[right=2cm of input, align=center, square, fill=blue!30] (NN) {\large{NN} };
% -
\node[right=2cm of input_1, align=center, square, fill=blue!30] (NN_1) {\large{NN} };
% -
\node[right=2cm of input_2, align=center, square, fill=blue!30] (NN_2) {\large{NN} };
% FBA
\node[right=2.5cm of output_1, square] (FBA) {\large{FBA}};
\coordinate (FBA_node) at ($(FBA)+(-1.5,0)$);
% Continuing 2 ...
\node[align=center, inner sep=0] (cont_2) at (cont -| FBA_node) {\large{$\vdots$}};
% Predicted volume
\coordinate (predicted) at (14.5,-2.5,0);
\VOLUME{14.5}{-2.5}{0}{0.6}
\node[above=0.85cm of predicted, align=center] (predicted_text) {{Predicted volume}};

% Draw arrows
\draw[arrow] (upsampled)+(0, -1) -- (rot_1);
\draw[arrow] (upsampled)+(1,0) -- +(2, 0);
\draw[thick] (rot_1.south) -- (cont);
\draw[arrow] (cont.south)+(0,-0.15) -- (rot_2);
\draw[arrow] (input)+(1,0) -- (NN);
\draw[arrow] (NN) -- ($(output)+(-1,0)$);
\draw[arrow] (rot_1.east) -- ($(input_1)+(-1,0)$);
\draw[arrow] (input_1)+(1,0) -- (NN_1);
\draw[arrow] (NN_1) -- ($(output_1)+(-1,0)$);
\draw[arrow] (rot_2.east) -- ($(input_2)+(-1,0)$);
\draw[arrow] (input_2)+(1,0) -- (NN_2);
\draw[arrow] (NN_2) -- ($(output_2)+(-1,0)$);
\draw[thick] (output)+(1,0) -| (FBA_node);
\draw[thick] (output_1)+(1,0) -- (FBA_node);
\draw[thick] (output_2)+(1,0) -| ($(cont_2.south)+(0,-0.2)$);
\draw[thick] (cont_2.north) -- (FBA_node);
\draw[arrow] (FBA_node) -- (FBA);
\draw[arrow] (FBA.east) -- ($(predicted)+(-1,0)$);

\end{tikzpicture}

==> figs/SAIR_diagram_training.tikz <==
% 3D volume
\newcommand{\VOLUME}[4]{
% Args: (x, y, z, size)
    \coordinate (fsw) at (#1-#4,#2-#4,#3-#4);
    \coordinate (fse) at (#1+#4,#2-#4,#3-#4);
    \coordinate (fnw) at (#1-#4,#2+#4,#3-#4);
    \coordinate (fne) at (#1+#4,#2+#4,#3-#4);
    \coordinate (bsw) at (#1-#4,#2-#4,#3+#4);
    \coordinate (bse) at (#1+#4,#2-#4,#3+#4);
    \coordinate (bnw) at (#1-#4,#2+#4,#3+#4);
    \coordinate (bne) at (#1+#4,#2+#4,#3+#4);
    \draw (fsw) -- (fse) -- (fne) -- (fnw) -- (fsw);
    \draw (bsw) -- (bse) -- (bne) -- (bnw) -- (bsw);
    \draw (fsw) -- (bsw);
    \draw (fse) -- (bse);
    \draw (fnw) -- (bnw);
    \draw (fne) -- (bne);
    % Add a coordinate system
    \coordinate (coord_center) at (#1,#2,#3);
    \draw[->] (coord_center) -- +(#4,0,0);
    \draw[->] (coord_center) -- +(0,#4,0);
    \draw[->] (coord_center) -- +(0,0,#4);
    \node (x) at (#1,#2+0.25,#3+#4) {$\mathrm{x}$};
    \node (y) at (#1+#4,#2+0.25,#3) {$\mathrm{y}$};
    \node (z) at (#1+0.25,#2+#4,#3) {$\mathrm{z}$};
}

\newcommand{\xySlices}[2]{
    \foreach \i in {-0.6, -0.45, -0.3, -0.15, 0, 0.15, 0.3, 0.45, 0.6}{
        \draw (-0.6+#1,\i-#2,-0.6) -- (0.6+#1,\i-#2,-0.6) -- (0.6+#1,\i-#2,0.6) -- (-0.6+#1,\i-#2,0.6) -- (-0.6+#1,\i-#2,-0.6);
    }
}

\tikzstyle{square}=[draw, regular polygon, regular polygon sides=4, inner sep=0, minimum size=2cm, align=center]

\tikzstyle{arrow}=[-latex, thick]

\begin{tikzpicture}

%\draw (-1,-6.5) rectangle (17.75,7);
\node [anchor=north west] at (-1,6) {\large SAIR Training};

\coordinate (start) at (0,0,0);
% Original MRI acquisition
\VOLUME{0}{0}{0}{0.6}
\node[above=0.85cm of start] (GT) {$\lowresvol$};
% Upsampling in z
\node[square, right=2cm of start] (Uz) {$\upsampling{\mathrm{z}}$};
% Upsampled MRI acquisition
\coordinate (upsampled) at (5.5,0,0);
\VOLUME{5.5}{0}{0}{0.6}

% Targets generation
% Rotation block
\node[below=2cm of upsampled, square] (rot_1) {$\rotation$};
\node[right=0.8cm of rot_1, align=center, circle, draw, inner sep=0] (cat_1) {\Large{$||$}};
% Continuing ...
\node[below=0.25cm of rot_1, align=center, inner sep=0] (cont) {\large{$\vdots$}};
\node[align=center, inner sep=0] (cont_cat) at (cont -| cat_1) {\large{$\vdots$}};
% Rotation block
\node[below=0.5cm of cont, square] (rot_2) {$\rotation$};
\node[align=center, circle, draw, inner sep=0] (cat_2) at (rot_2 -| cat_1) {\Large{$||$}};
% Training targets
\coordinate (targets) at (9.5,-3,0);
\xySlices{9.5}{3}
\node[above=0.85cm of targets] (targets_text) {Training targets};

% Training inputs
\coordinate (input) at (15,-3,0);
\xySlices{15}{3}
\node[above=0.85cm of input] (inputs_text) {Training inputs};
% NN
\node[right=2cm of targets, align=center, square, fill=blue!30] (NN) {\large{NN}};

% Inputs generation
% Block 0
% h
\node[right=2.5cm of upsampled, square] (h_0) {$\Tilde{\blur}$};
% Dx
\node[right=1cm of h_0, square] (Dx_0) {$\downsampling{\mathrm{x}}$};
% Noise
\node[right=1cm of Dx_0, align=center, circle, draw, inner sep=0] (add_0) {\Large{$+$}};
\node[above=.5cm of add_0, align=center] (noise_0) {$\noise$};
% Ux
\node[right=1cm of add_0, square] (Ux_0) {$\upsampling{\mathrm{x}}$};
% Concatenation
\node[right=1cm of Ux_0, align=center, circle, draw, inner sep=0] (cat_0_i) {\Large{$||$}};
% Block 1
% Rotation
\node[above=2cm of upsampled, square] (rot_1_i) {$\rotation$};
% h
\node[right=1.8cm of rot_1_i, square] (h_1) {$\Tilde{\blur}$};
% Dx
\node[right=1cm of h_1, square] (Dx_1) {$\downsampling{\mathrm{x}}$};
% Noise
\node[right=1cm of Dx_1, align=center, circle, draw, inner sep=0] (add_1) {\Large{$+$}};
\node[above=.5cm of add_1, align=center] (noise_1) {$\noise$};
% Ux
\node[right=1cm of add_1, square] (Ux_1) {$\upsampling{\mathrm{x}}$};
% Concatenation
\node[right=1cm of Ux_1, align=center, circle, draw, inner sep=0] (cat_1_i) {\Large{$||$}};
% Block 2
% Continuing ...
\node[above=0.4cm of rot_1_i, align=center, inner sep=0] (cont_i) {\large{$\vdots$}};
\node[align=center, inner sep=0] (cont_cat_i) at (cont_i -| cat_1_i) {\large{$\vdots$}};
% Rotation
\node[above=0.4cm of cont_i, square] (rot_2_i) {$\rotation$};
% h
\node[right=1.8cm of rot_2_i, square] (h_2) {$\Tilde{\blur}$};
% Dx
\node[right=1cm of h_2, square] (Dx_2) {$\downsampling{\mathrm{x}}$};
% Noise
\node[right=1cm of Dx_2, align=center, circle, draw, inner sep=0] (add_2) {\Large{$+$}};
\node[above=.5cm of add_2, align=center] (noise_2) {$\noise$};
% Ux
\node[right=1cm of add_2, square] (Ux_2) {$\upsampling{\mathrm{x}}$};


% Draw arrows
\draw[arrow] (1,0) -- (Uz);
\draw[arrow] (Uz) -- +(2, 0);
\draw[arrow] (upsampled)+(0, -1) -- (rot_1);
\draw[arrow] (upsampled)+(1, 0) -| (cat_1);
\draw[thick] (rot_1.south) -- (cont);
\draw[arrow] (rot_1.east) -- (cat_1);
\draw[arrow] (cont.south)+(0,-0.2) -- (rot_2);
\draw[arrow] (rot_2.east) -- (cat_2);
\draw[thick] (cat_1.south) -- +(0,-0.9);
\draw[arrow] (cont_cat.south)+(0,-0.2) -- (cat_2);
\draw[arrow] (cat_2.east) -| ($(targets)+(0,-1)$);

\draw[arrow] (upsampled)+(1.8, 0) -- (h_0);
\draw[arrow] (h_0.east) -- (Dx_0);
\draw[arrow] (Dx_0.east) -- (add_0);
\draw[arrow] (add_0.east) -- (Ux_0);
\draw[arrow] (noise_0.south) -- (add_0);
\draw[arrow] (Ux_0.east) -- (cat_0_i);
\draw[arrow] (upsampled)+(0, +1.5) -- (rot_1_i);
\draw[arrow] (rot_1_i.east) -- (h_1);
\draw[arrow] (h_1.east) -- (Dx_1);
\draw[arrow] (Dx_1.east) -- (add_1);
\draw[arrow] (add_1.east) -- (Ux_1);
\draw[arrow] (noise_1.south) -- (add_1);
\draw[arrow] (Ux_1.east) -- (cat_1_i);

\draw[thick] (rot_1_i) -- ($(cont_i.south)+(0,-0.2)$);
\draw[arrow] (cont_i.north) -- (rot_2_i);
\draw[arrow] (rot_2_i.east) -- (h_2);
\draw[arrow] (h_2.east) -- (Dx_2);
\draw[arrow] (Dx_2.east) -- (add_2);
\draw[arrow] (add_2.east) -- (Ux_2);
\draw[arrow] (noise_2.south) -- (add_2);
\draw[thick] (Ux_2.east) -| (cont_cat_i);
\draw[arrow] (cont_cat_i.south)+(0,-0.2) -- (cat_1_i);
\draw[arrow] (cat_1_i.south) -- (cat_0_i);
\draw[arrow] (cat_0_i.south) |- ($(input)+(1,0)$);

\draw[arrow] (targets)+(1,0) -- (NN);
\draw[arrow] (input)+(-1,0) -- (NN);

\end{tikzpicture}

==> figs/anat_27_cor.tex <==
\def\imwidth{.185\textwidth}\def\hs{1pt}\def\vs{1pt}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift}, axis equal image]
\nextgroupplot[
tick align=outside,
title={a) LR},
ylabel={Axial},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics={keepaspectratio=true},xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-000.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
title={b) SAIR (1)},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-001.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
title={c) MIAL (8)},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-002.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
ylabel={Sagittal},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-003.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-004.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-005.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
ylabel={Coronal},
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-006.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-007.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-008.png};
\draw[red,very thin] (axis cs:42.088554539916,11.2789746765764) rectangle (axis cs:69.976455696466,39.7478737738878);
\end{groupplot}

\end{tikzpicture}
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
\nextgroupplot[
tick align=outside,
title={a) LR},
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-000.png};

\nextgroupplot[
tick align=outside,
title={b) SAIR (1)},
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-001.png};

\nextgroupplot[
tick align=outside,
title={c) MIAL (8)},
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-002.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-003.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-004.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-005.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-006.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-007.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.088554539916, xmax=69.976455696466,
xtick pos=right,
xtick style={color=black},
xtick={40,50,60,70},
xticklabels={0.0,0.5,1.0,},
y dir=reverse,
y grid style={darkgray176},
ymin=11.2789746765764, ymax=39.7478737738878,
ytick pos=left,
ytick style={color=black},
ytick={10,15,20,25,30,35,40},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_27_cor/anat_27_cor-008.png};
\end{groupplot}

\end{tikzpicture}


==> figs/anat_nomotion_1.tex <==
\def\imwidth{.185\textwidth}\def\hs{1pt}\def\vs{1pt}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
\nextgroupplot[
ylabel={Axial},
tick align=outside,
title={a) LR},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-000.png};
\draw[red,very thin] (axis cs:33.08,25.63) rectangle (axis cs:57.48,50.62);

\nextgroupplot[
tick align=outside,
title={b) SAIR (1)},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-001.png};
\draw[red,very thin] (axis cs:33.08,25.63) rectangle (axis cs:57.48,50.62);

\nextgroupplot[
tick align=outside,
title={c) MIAL (3)},
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-002.png};
\draw[red,very thin] (axis cs:33.08,25.63) rectangle (axis cs:57.48,50.62);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ylabel={Sagittal},
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-003.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);
%xmin=42.026801223138, xmax=66.4287147351192,
%ymin=48.8892604304148, ymax=73.8721718831575,

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-004.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-005.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ylabel={Coronal},
ymin=-0.5, ymax=99.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-006.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-007.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=99.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-008.png};
\draw[red,very thin] (axis cs:42.026801223138,48.8892604304148) rectangle (axis cs:66.4287147351192,73.8721718831575);
\end{groupplot}

\end{tikzpicture}
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3,horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
\nextgroupplot[
tick align=outside,
title={a) LR},
x grid style={darkgray176},
%xmin=42.026801223138, xmax=66.4287147351192,
xmin=33.08, xmax=57.48,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
%ymin=48.8892604304148, ymax=73.8721718831575,
ymin=25.63, ymax=50.62,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-000.png};

\nextgroupplot[
tick align=outside,
title={b) SAIR (1)},
x grid style={darkgray176},
%xmin=42.026801223138, xmax=66.4287147351192,
xmin=33.08, xmax=57.48,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
%ymin=48.8892604304148, ymax=73.8721718831575,
ymin=25.63, ymax=50.62,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-001.png};

\nextgroupplot[
tick align=outside,
title={c) MIAL (3)},
x grid style={darkgray176},
%xmin=42.026801223138, xmax=66.4287147351192,
xmin=33.08, xmax=57.48,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
%ymin=48.8892604304148, ymax=73.8721718831575,
ymin=25.63, ymax=50.62,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-002.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-003.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-004.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-005.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-006.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-007.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=42.026801223138, xmax=66.4287147351192,
xtick pos=right,
xtick style={color=black},
xtick={40,45,50,55,60,65,70},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=48.8892604304148, ymax=73.8721718831575,
ytick pos=left,
ytick style={color=black},
ytick={45,50,55,60,65,70,75},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5] {figs/anat_nomotion_1/anat_nomotion_1-008.png};
\end{groupplot}

\end{tikzpicture}

==> figs/fabian_nomotion_1_inverse_crime.tex <==
\def\imwidth{.185\textwidth}
\def\hs{1pt}
\def\vs{1pt}
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3, horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
% Data top (Axial)
\nextgroupplot[
tick align=outside,
title={a) LR
%(0.720, -19.048)
},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ylabel={Axial},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-000.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);
% SAIR top (Axial)
\nextgroupplot[
tick align=outside,
title={b) SAIR
%(0.907, -22.577)
},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-001.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% Ground truth top (Axial)
\nextgroupplot[
tick align=outside,
title={c) GT},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-002.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% Data 2nd row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ylabel={Sagittal},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-003.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% SAIR second row (Sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-004.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% Ground truth second row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-005.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% Data third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
ylabel={Coronal},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-006.png};
\node at (axis cs:49.5,90) {\color{yellow} \tiny SSIM: 0.720};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% SAIR third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-007.png};
\node at (axis cs:49.5,90) {\color{yellow} \tiny SSIM: 0.907};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);

% Ground truth third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=right,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100},
xticklabels={0.0,0.5,1.0,,,,},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-008.png};
\draw[red,very thin] (axis cs:34.1020691684181,24.1770057251406) rectangle (axis cs:60.3166962555751,49.2761167660356);
\end{groupplot}

\end{tikzpicture}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 3, horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
\nextgroupplot[
tick align=outside,
title={a) LR},
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-000.png};

\nextgroupplot[
tick align=outside,
title={b) SAIR},
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-001.png};

\nextgroupplot[
tick align=outside,
title={c) GT},
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-002.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-003.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-004.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-005.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-006.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-007.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=34.1020691684181, xmax=60.3166962555751,
xtick pos=right,
xtick style={color=black},
xtick={30,40,50,60,70},
xticklabels={0.0,0.5,1.0,,},
y dir=reverse,
y grid style={darkgray176},
ymin=24.1770057251406, ymax=49.2761167660356,
ytick pos=left,
ytick style={color=black},
ytick={20,25,30,35,40,45,50},
yticklabels={0.0,0.5,1.0,,,,}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_1_inverse_crime/fabian_nomotion_1_inverse_crime-008.png};
\end{groupplot}

\end{tikzpicture}

==> figs/fabian_nomotion_4.tex <==
\def\imwidth{.235\textwidth}
\def\hs{1pt}
\def\vs{1pt}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=4 by 3, horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]

% Data top
\nextgroupplot[
tick align=outside,
title={a) LR %(0.743, -19.981)
},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
ylabel={{Axial}},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-012.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% SAIR top
\nextgroupplot[
tick align=outside,
title={{b) SAIR (1)
%(0.818, -22.351)
}},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-013.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% MIALSRTK top
\nextgroupplot[
tick align=outside,
title={{c) MIAL (9) %(0.814, -21.179)
}},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-014.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% Ground truth top
\nextgroupplot[
tick align=outside,
title={{d) GT}
},
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-015.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% Data second row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
ylabel={{Sagittal}},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-016.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% SAIR second row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-017.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% MIALSRTK second row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-018.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% Ground truth second row (sagittal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-019.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% Data third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
ylabel={{Coronal}},
ymin=-0.5, ymax=95.5,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-020.png};
\node at (axis cs:49.5,90) {\color{yellow} \tiny %MSE: -19.98~~~
SSIM: 0.743};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% SAIR third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-021.png};
\node at (axis cs:49.5,90) {\color{yellow} \tiny %MSE: \textbf{-22.35}~~~
SSIM: \textbf{0.818}};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% MIALSRTK third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-022.png};
\node at (axis cs:49.5,90) {\color{yellow} \tiny %MSE: -21.18~~~
SSIM: 0.814};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);

% Ground truth third row (coronal)
\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=-0.5, xmax=95.5,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=95.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-023.png};
\draw[red,very thin] (axis cs:49.9492803482519,45.7523665754306) rectangle (axis cs:74.1187940836723,69.1782029651457);
\end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{groupplot}[group style={group size=4 by 3, horizontal sep=\hs, vertical sep=\vs}, ticks=none, width=\imwidth,
title style={yshift=\titleshift},axis equal image]
\nextgroupplot[
tick align=outside,
title={{a) LR
%(0.743, -19.981)
}},
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
%ylabel={{Axial}},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-000.png};

\nextgroupplot[
tick align=outside,
title={{b) SAIR (1)
%(0.818, -22.351)
}},
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-001.png};

\nextgroupplot[
tick align=outside,
title={{c) MIAL (9)
%(0.814, -21.179)
}},
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-002.png};

\nextgroupplot[
tick align=outside,
title={{d) GT}
},
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-003.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
%ylabel={{Sagittal}},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-004.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-005.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-006.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-007.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
%ylabel={{Coronal}},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-008.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-009.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-010.png};

\nextgroupplot[
tick align=outside,
x grid style={darkgray176},
xmin=49.9492803482519, xmax=74.1187940836723,
xtick pos=left,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=45.7523665754306, ymax=69.1782029651457,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=95.5, ymin=95.5, ymax=-0.5] {figs/fabian_nomotion_4/fabian_nomotion_4-011.png};
\end{groupplot}

\end{tikzpicture}
